OG-RAG: Ontology-Grounded Retrieval-Augmented Generation For Large Language Models

This paper presents OG-RAG, an Ontology-Grounded Retrieval Augmented Generation method designed to enhance LLM-generated responses by anchoring retrieval processes in domain-specific ontologies. While LLMs are widely used for tasks like question answering and search, they struggle to adapt to specialized knowledge, such as industrial workflows or knowledge work, without expensive fine-tuning or sub-optimal retrieval methods. Existing retrieval-augmented models, such as RAG, offer improvements but fail to account for structured domain knowledge, leading to suboptimal context generation. Ontologies, which conceptually organize domain knowledge by defining entities and their interrelationships, offer a structured representation to address this gap. OG-RAG constructs a hypergraph representation of domain documents, where each hyperedge encapsulates clusters of factual knowledge grounded using domain-specific ontology. An optimization algorithm then retrieves the minimal set of hyperedges that constructs a precise, conceptually grounded context for the LLM. This method enables efficient retrieval while preserving the complex relationships between entities. OG-RAG applies to domains where fact-based reasoning is essential, particularly in tasks that require workflows or decision-making steps to follow predefined rules and procedures. These include industrial workflows in healthcare, legal, and agricultural sectors, as well as knowledge-driven tasks such as news journalism, investigative research, consulting and more. Our evaluations demonstrate that OG-RAG increases the recall of accurate facts by 55% and improves response correctness by 40% across four different LLMs. Additionally, OG-RAG enables 30% faster attribution of responses to context and boosts fact-based reasoning accuracy by 27% compared to baseline methods.

==> agri-ontology.tex <==
\begin{adjustbox}{max size={1.0\textwidth}{0.9\textheight}}
\begin{forest}
for tree={
  grow=east,
  draw,
  rounded corners,
  node options={align=center},
  edge+={thick},
  anchor=west,
  parent anchor=east,
  child anchor=west,
  s sep=15pt,
  l sep=20pt,
}
  [Crop
    [Name]
    [Types
      [CropType
        [Name]
        [Used For]
      ]
    ]
    [Growing Zones
      [CropGrowingZones
        [CropGrowingZone
          [Name]
          [Regions]
          [Seed Recommendations
            [SeedList
                [Seed
                  [Variety Name]
                  [Early Sowing Time]
                  [Late Sowing Time]
                  [Seeding Rate]
                  [Fertilizer Application Requirements]
                ]
                [SeedList]
            ]
          ]
        ]
      ]
    ]
    [Temperature Requirements
      [For Germination]
      [For Flowering]
      [For Grain Filling]
      [Negative Effects]
    ]
    [Soil Requirements
      [Soil Type Name]
      [Avoid Soil Type]
      [For Water]
      [For Nutrients]
    ]
    [Land Preparation
      [Instructions]
      [Soil Moisture]
    ]
    [Seed Spacing
      [Sowing Time]
      [Value]
      [Depth]
      [Method]
    ]
    [Fungicide
      [Name]
      [Quantity]
    ]
    [Weed Management
      [Weed Name]
      [Weed Types]
      [Herbicides
        [HerbicideList
            [Herbicide
              [Name]
              [Quantity]
              [Stage]
            ]
            [HerbicideList]
        ]
      ]
    ]
    [Irrigation Requirement
      [Quantity]
      [Stage of Application]
    ]
    [Disease Treatments
      [Disease Name]
      [Disease Symptoms]
      [Disease Control
        [HerbicideList
            [Herbicide
              [Name]
              [Quantity]
              [Stage]
            ]
            [HerbicideList]
        ]
      ]
    ]
    [Pest Treatments
      [Pest Name]
      [Pest Symptoms]
      [Pest Control
        [PesticideList
          [Pesticide
              [Name]
              [Quantity]
              [Stage]
          ]
          [PesticideList]
        ]
      ]
    ]
    [Harvesting Guidelines]
    [Storage Guidelines]
  ]
\end{forest}
\end{adjustbox}


==> news-ontology.tex <==
\begin{adjustbox}{max size={1.0\textwidth}{0.7\textheight}}
\begin{forest}
for tree={
  grow=south, % Makes the tree grow top to bottom
  draw,
  rounded corners,
  node options={align=center, fill=white}, % Added background color for nodes
  edge+={thick},
  anchor=north,
  parent anchor=south,
  child anchor=north,
  s sep=15pt, % Space between siblings
  l sep=20pt, % Space between levels
}
[NewsAsset
    [Title]
    [Author]
    [Theme]
    [Summary]
    [Created]
    [Has Thumbnail]
    [Embargoed Until]
    [Modified]
    [Published]
    [Has Events
      [EventList
        [Event
          [Event Title]
          [Event Summary]
          [Theme]
          [Has Location]
          [Mentions Persons
            [PersonList
              [Person
                [Date of Birth]
                [Date of Death]
                [Name]
                [Place of Birth]
                [Alias]
              ]
              [PersonList]
            ]
          ]
          [Mentions Organizations
            [OrganizationList
              [Organization
                [Name]
                [Has Location]
                [Alias]
                [Notably Associated With]
              ]
              [OrganizationList]
            ]
          ]
          [Sub Event Of
            [Event]
          ]
          [Notably Associated With
            [Event]
          ]
        ]
        [EventList]
      ]
    ]
]
\end{forest}
\end{adjustbox}

